One-Shot Identification with Different Neural Network Approaches

Convolutional neural networks (CNNs) have been widely used in the computer vision community, significantly improving the state-of-the-art. But learning good features often is computationally expensive in machine learning settings and is especially difficult when there is a lack of data. One-shot learning is one such area where only limited data is available. In one-shot learning, predictions have to be made after seeing only one example from one class, which requires special techniques. In this paper we explore different approaches to one-shot identification tasks in different domains including an industrial application and face recognition. We use a special technique with stacked images and use siamese capsule networks. It is encouraging to see that the approach using capsule architecture achieves strong results and exceeds other techniques on a wide range of datasets from industrial application to face recognition benchmarks while being easy to use and optimise.

==> Figures/approach-industrial.tex <==
\begin{tikzpicture}[img box/.style={draw=gray!50, ultra thick, xslant=0.5, inner sep=0pt}]
  \node [img box] at (0, 2*3.00em) (img 1) {\includegraphics[width=3em, height=4em]{Figures/anode-1}};
  \node [img box] at (0,-2*3.00em) (img 2) {\includegraphics[width=3em, height=4em]{Figures/anode-2}};
  
  \node [gray, draw, font=\small] at (0, 0) (man) {Manufacturing};
  \node [gray, font=\small, below=0.5ex of img 1.south-|man] (init) {Initial Product};
  \node [gray, font=\small, above=0.5ex of img 2.north-|man] (final) {Final Product};
  \draw [gray, very thick, -stealth, shorten <=2pt, shorten >=2pt] (init) -- (man);
  \draw [gray, very thick, -stealth, shorten <=2pt, shorten >=2pt] (man) -- (final);
  \draw [gray, thick] (init.south west) rectangle ([yshift=0.5ex]img 1.north -| init.east);
  \draw [gray, thick] (final.north west) rectangle ([yshift=-0.5ex]img 2.south -| final.east);
  
  \node [xslant=0.0, draw=black, thick, fill=gray!20, minimum width=3em, minimum height=4em] (merge) at (6em, 0) {};
  \node [font=\small, align=center] at (merge) {Pre-\\pro-\\cessing};
  
  \draw [-stealth, thick] (img 1) -| (merge) node [pos=0.3, above] {$x_i$};
  \draw [-stealth, thick] (img 2) -| (merge) node [pos=0.3, above] {$x_j$};
  
  \node [trapezium, draw, thick, fill=gray!20, shape border rotate=270, minimum size=3em, font=\small] (cnn) at (10em, 0) {Model};
  \draw [-stealth, thick] (merge) -- (cnn);
  
  \draw [-stealth, thick] (cnn.east) -- ++(right:1.5)
        node [align=left, near end, font=\small] {1: same\strut\\0: different\strut};
\end{tikzpicture}

==> Figures/approach-train.tex <==
\begin{tikzpicture}[img box/.style={draw=gray!50, ultra thick, xslant=0.5, inner sep=0pt}]
  \node [draw, thick, black, fill=gray!20, cylinder, aspect=2, minimum width=6em, minimum height=25em, shape border rotate=90] (data base) at (0, 0) {};
  \node [above=0.5ex of data base, font=\small] {image data base};
  
  \node [img box] at (0,-3*3.00em) (img 7) {\includegraphics[width=3em, height=4em]{Figures/face-1.jpg}};
  \node [img box] at (0,-2*3.00em) (img 6) {\includegraphics[width=3em, height=4em]{Figures/face-2.jpg}};
  \node [img box] at (0,-1*3.00em) (img 5) {\includegraphics[width=3em, height=4em]{Figures/face-3.jpg}};
  \node [img box] at (0, 0*3.00em) (img 4) {\includegraphics[width=3em, height=4em]{Figures/face-4.jpg}};
  \node [img box] at (0, 1*3.00em) (img 3) {\includegraphics[width=3em, height=4em]{Figures/face-5.jpg}};
  \node [img box] at (0, 2*3.00em) (img 2) {\includegraphics[width=3em, height=4em]{Figures/face-6.jpg}};
  \node [img box] at (0, 3*3.00em) (img 1) {\includegraphics[width=3em, height=4em]{Figures/face-7.jpg}};
  
  \node [xslant=0.0, draw=black, thick, fill=gray!20, minimum width=3em, minimum height=4em] (merge) at (6em, 0) {};
  \node [font=\small] at (merge) {Merge};
  
  \draw [-stealth, thick] (img 1) -| (merge) node [near start, above] {$x_i$};
  \draw [-stealth, thick] (img 7) -| (merge) node [near start, above] {$x_j$};
  
  \node [trapezium, draw, thick, fill=gray!20, shape border rotate=270, minimum size=3em, font=\small] (cnn) at (10em, 0) {CNN};
  \draw [-stealth, thick] (merge) -- (cnn);
  
  \draw [-stealth, thick] (cnn.east) -- ++(right:1.5)
        node [align=left, near end, font=\small] {1: same\strut\\0: different\strut};
\end{tikzpicture}

==> Figures/caps_net.tex <==
\documentclass{standalone}

\usepackage{catchfile} % see https://tex.stackexchange.com/q/283274/115883
\newcommand\loaddata[1]{\CatchFileDef\loadeddata{#1}{\endlinechar=-1}}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{matplotblue}{HTML}{1F77B4}

\begin{document}
\begin{tikzpicture}[scale=1, font=\sffamily,
    layer/.style={inner sep=0, draw=black!80, fill=black!5}
]

%%%% Input Image %%%%
\node [layer, minimum size=1.2cm] (img) {};


%%%% Conv layer 1 %%%%
\node [fill=black!5, minimum size=1.0cm, right=2.5cm of img] (conv1) {};
\node [fill=black!5, minimum size=1.0cm, anchor=west, yslant=1] (conv1 right part) at (conv1.east) {};
\node [fill=black!5, minimum size=1.0cm, anchor=south, xslant=1] (conv1 top part) at (conv1.north) {};

% contour lines
\draw [black!80] (conv1.north west) rectangle (conv1.south east);
\draw [black!80] (conv1 top part.south east) -- (conv1 top part.north east);
\draw [black!80] (conv1 top part.south west) -- (conv1 top part.north west) -- (conv1 top part.north east) -- (conv1 right part.south east) -- (conv1 right part.south west);


%%%% Conv layer 2 %%%%
\node [fill=black!5, minimum size=0.6cm, right=3.5cm of conv1] (conv2) {};
\node [fill=black!5, minimum height=0.6cm, minimum width=1.2cm, anchor=west, yslant=1] (conv2 right part) at (conv2.east) {};
\node [fill=black!5, minimum width=0.6cm, minimum height=1.2cm, anchor=south, xslant=1] (conv2 top part) at (conv2.north) {};

% primary capsule sample in conv layer 2
\fill [matplotblue] (conv2.north) -- ++(1mm, 1mm) -- ++(right:1mm) -- ++(-1mm, -1mm) -- ++(down:1mm) -- ++(left:1mm) -- cycle;

\foreach \i in {-2, ..., 2} {
    % front grid
    \draw [lightgray] ([yshift=\i*1mm]conv2.west) -- ([yshift=\i*1mm]conv2.east);
    \draw [lightgray] ([xshift=\i*1mm]conv2.south) -- ([xshift=\i*1mm]conv2.north);
    
    % depth grid, lines in depths direction
    \draw [lightgray] ([xshift=\i*1mm]conv2 top part.south) -- ++(4.5mm, 4.5mm);
    \draw [lightgray] ([xshift=\i*1mm]conv2 top part.north) -- ++(-4.5mm, -4.5mm);
    \draw [lightgray] ([yshift=\i*1mm]conv2 right part.west) -- ++(4.5mm, 4.5mm);
    \draw [lightgray] ([yshift=\i*1mm]conv2 right part.east) -- ++(-4.5mm, -4.5mm);
}

% depth grid, lines in x and y directions
\foreach \i in {1, ..., 4} {
    \draw [lightgray] ([shift={(-\i*1mm,-\i*1mm)}]conv2 top part.north west) -| ([shift={(-\i*1mm,-\i*1mm)}]conv2 right part.south east);
    \draw [lightgray] ([shift={(\i*1mm,\i*1mm)}]conv2.north west) -| ([shift={(\i*1mm,\i*1mm)}]conv2.south east);
}

% dots
\foreach \i in {-1, 0, 1} {
    % \fill [lightgray] ([shift={(\i*1mm,\i*1mm)}]conv2 top part.east) circle [radius=1pt];
    \fill [lightgray] ([shift={(\i*1mm,\i*1mm)}]conv2 top part.center) circle [radius=0.7pt];
    \fill [lightgray] ([shift={(\i*1mm,\i*1mm)}]conv2 right part.center) circle [radius=0.7pt];
}

% contour lines
\draw [black!80] (conv2.north west) rectangle (conv2.south east);
\draw [black!80] (conv2 top part.south east) -- (conv2 top part.north east);
\draw [black!80] (conv2 top part.south west) -- (conv2 top part.north west) -- (conv2 top part.north east) -- (conv2 right part.south east) -- (conv2 right part.south west);


%%%% Prim Caps Layer %%%%
\node [inner sep=0, minimum height=1.5cm, minimum width=6mm, right=2.5cm of conv2] (prim caps) {};
\fill [black!5] (prim caps.south west) rectangle ([yshift=5mm]prim caps.south east);
\fill [black!5] (prim caps.north west) rectangle ([yshift=-5mm]prim caps.north east);

% prim cap sample
\fill [matplotblue] ([yshift=-3mm]prim caps.north west) rectangle ([yshift=-4mm]prim caps.north east);
\node [matplotblue, above left=0.1em of prim caps.north, align=center] (prim cap sample) {Primary\\Capsule};

% grid
\draw [black!80] (prim caps.south west) rectangle ([yshift=5mm]prim caps.south east);
\draw [black!80] (prim caps.north west) rectangle ([yshift=-5mm]prim caps.north east);
\foreach \i in {1, ..., 4} {
    \draw [black!80] ([yshift=\i*1mm]prim caps.south west) -- ([yshift=\i*1mm]prim caps.south east);
    \draw [black!80] ([yshift=-\i*1mm]prim caps.north west) -- ([yshift=-\i*1mm]prim caps.north east);
}
\foreach \i in {-1, 0, 1} {
    \fill [black!80] ([yshift=\i*1mm]prim caps.center) circle [radius=0.7pt];
}

% prime caps arrows
\draw [matplotblue, ->, shorten >=0.3mm] (prim cap sample) -- ([yshift=1mm, xshift=2mm]conv2.north);
\draw [matplotblue, ->, shorten >=0.3mm] (prim cap sample) -- ([yshift=-3mm, xshift=1mm]prim caps.north west);


%%%% Output Caps Layer %%%%
\node [inner sep=0, minimum height=1.3cm, minimum width=8mm, right=2.5cm of prim caps] (out caps) {};
\draw [layer]    (out caps.south west)             rectangle ([yshift=4mm]out caps.south east);
\draw [layer]    (out caps.north west)             rectangle ([yshift=-4mm]out caps.north east);

% out cap sample
% \fill [violet] ([yshift=-3mm]out caps.north west) rectangle ([yshift=-4mm]out caps.north east);
% \node [violet, above left=0.1em of out caps.north, align=center] (out cap sample) {High-Level\\Capsule};
% \draw [violet, ->] (out cap sample) -- ([yshift=1mm, xshift=2mm]conv2.north);
% \draw [violet, ->] (out cap sample) -- ([yshift=-3mm, xshift=1mm]out caps.north west);

\foreach \i in {1, ..., 3} {
    \draw [black!80] ([yshift=\i*1mm]out caps.south west) -- ([yshift=\i*1mm]out caps.south east);
    \draw [black!80] ([yshift=-\i*1mm]out caps.north west) -- ([yshift=-\i*1mm]out caps.north east);
}
\foreach \i in {-1, 0, 1} {
    \fill [black!80] ([yshift=\i*1mm]out caps.center) circle [radius=0.7pt];
}


%%%% Outputs %%%%
\node [layer, minimum height=1.3cm, minimum width=2mm, right=2cm of out caps] (probs) {};


%%%% labels %%%%
\node [below=1ex of img, align=center] (28x28) {$[28, 28]$\\Input Image};
% \node [below=0.5ex of img]  (28-below) {$28$};
% \node [left=0.5ex of img] {$28$};

\node [align=center] at (28x28 -| conv1) {$[20, 20, 256]$\\Feature Maps 1};
% \node [below=0.5ex of conv1] (20-below) {$20$};
% \node [left=0.5ex of conv1] {$20$};
% \node [below=0.5ex of conv1 right part, rotate=45] {$256$};

\node [align=center] at (28x28 -| conv2) {$[6, 6, 256]$\\Feature Maps 2};
% \node [below=0.5ex of conv2] (6-below) {$6$};
% \node [left=0.5ex of conv2] {$6$};
% \node [below=0.5ex of conv2 right part, rotate=45] {$256$};

\node [align=center] at (28x28 -| prim caps) {$[1152, 8]$\\Primary Caps};
\node [align=center] at (28x28 -| out caps) {$[26, 16]$\\High-Level Caps};
\node [align=center] at (28x28 -| probs) {$[2]$\\Class Probs.};


%%%% connections %%%%
\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (img) -- (conv1)
      node [midway, above, align=center] {Conv. Layer\\$[256, 9 \times 9]$}
      node [midway, below, align=center] {stride: 1\\no padding};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (conv1 -| conv1 right part) -- (conv2)
      node [pos=0.55, above, align=center] {Conv. Layer\\$[256, 9 \times 9]$}
      node [pos=0.55, below, align=center] {stride: 2\\no padding};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (conv2 -| conv2 right part) -- (prim caps)
      node [pos=0.55, above, align=center] {Reshape}
      node [pos=0.55, below, align=center] {dim: 8};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (prim caps) -- (out caps)
      node [midway, above, align=center] {Caps Layer}
      node [midway, below, align=center] {dim: 16};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] ([yshift=1mm]out caps.east) -- ([yshift=1mm]probs.west)
      coordinate [midway] (junction)
      node [midway, above, align=center] {Vector\\Length};



% To Decoder connection (without decoder shown)
% \draw [-stealth, very thick, shorten <=1ex] ([yshift=-1mm]out caps.east) -| ([yshift=-2cm]junction)
    %   node [below] {(Decoder)};

%%%%%%%%%%%%%%%% Decoder starts here %%%%%%%%%%%%%%%
%%%% Masked output caps %%%%
\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] ([yshift=-1mm]out caps.east) -| ([yshift=-2cm]junction) |- ([yshift=-2.8cm]out caps.east)
      node [inner sep=0, minimum height=1.3cm, minimum width=8mm, left] (masked caps) {};
\fill [black]    (masked caps.south west)             rectangle ([yshift=2mm]masked caps.south east);
\fill [black!5]  ([yshift=2mm]masked caps.south west) rectangle ([yshift=3mm]masked caps.south east);
\fill [black]    ([yshift=3mm]masked caps.south west) rectangle ([yshift=4mm]masked caps.south east);
\draw [black!80] (masked caps.south west)             rectangle ([yshift=4mm]masked caps.south east);
\draw [layer, fill=black] (masked caps.north west) rectangle ([yshift=-4mm]masked caps.north east);

\foreach \i in {1, ..., 3} {
    \draw [black!80] ([yshift=\i*1mm]masked caps.south west) -- ([yshift=\i*1mm]masked caps.south east);
    \draw [black!80] ([yshift=-\i*1mm]masked caps.north west) -- ([yshift=-\i*1mm]masked caps.north east);
}
\foreach \i in {-1, 0, 1} {
    \fill [black!80] ([yshift=\i*1mm]masked caps.center) circle [radius=0.7pt];
}


%%%% Masked flattened output capsules %%%%
\node [minimum height=1.3cm, minimum width=1.75mm, left=2.5cm of masked caps, inner sep=0pt] (flat) {};
\fill [black]    (flat.south west)             rectangle ([yshift=2mm]flat.south east);
\fill [black!5]  ([yshift=2mm]flat.south west) rectangle ([yshift=4mm]flat.south east);
\fill [black]    ([yshift=4mm]flat.south west) rectangle (flat.north east);
\draw [black!80] (flat.south west) rectangle (flat.north east);


%%%% dense layers %%%%
\node [layer, minimum height=1.4cm, minimum width=2mm, left=2.5cm of flat] (dense1) {};
\node [layer, minimum height=1.9cm, minimum width=2mm, left=2.5cm of dense1] (dense2) {};
\node [layer, minimum height=1.6cm, minimum width=2mm, left=2.5cm of dense2] (dense3) {};

\node [layer, minimum size=1.2cm] at (img |- dense3) (dec img) {};


%%%% decoder labels %%%%
\node [below=1ex of masked caps, align=center] (26x16) {$[26, 16]$\\Masked Caps};

\node [align=center] at (26x16 -| flat) {$[416]$\\Flat Array};

\node [align=center] at (26x16 -| dense1) {$[512]$\\\mbox{}};
\node [align=center] at (26x16 -| dense2) {$[1024]$\\\mbox{}};
\node [align=center] at (26x16 -| dense3) {$[784]$\\Flat Decoded Image};

\node [align=center] (dec img label) at (26x16 -| dec img) {$[28, 28]$\\Decoded Image};


%%%% decoder connections %%%%
\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (masked caps) -- (flat)
      node [midway, above, align=center] {Flatten};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (flat) -- (dense1)
      node [midway, above, align=center] {Dense\\Layer}
      node [midway, below, align=center] {ReLU};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (dense1) -- (dense2)
      node [midway, above, align=center] {Dense\\Layer}
      node [midway, below, align=center] {ReLU};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (dense2) -- (dense3)
      node [midway, above, align=center] {Dense\\Layer}
      node [midway, below, align=center] {Sigmoid};

\draw [-stealth, very thick, shorten <=1ex, shorten >=1ex] (dense3) -- (dec img)
      node [midway, above, align=center] {Reshape};
     
      
%%%% split decoder visually %%%%
\draw [dashed] ([yshift=1mm]dec img label.west |- dense2.north) -- ([yshift=1mm]26x16.east |- dense2.north);
\end{tikzpicture}
\end{document}

==> Figures/merge-horizontal.tex <==
\begin{tikzpicture}[img box/.style={draw, xslant=0.5, minimum width=1.9cm, minimum height=2.5em}]
  \node [img box]                     (img 1) {};
  \node [img box, right=0pt of img 1] (img 2) {};
  \node [font=\small] at (img 1) {image 1};
  \node [font=\small] at (img 2) {image 2};
\end{tikzpicture}

==> Figures/merge-vertical.tex <==
\begin{tikzpicture}[img box/.style={draw, xslant=0.5, minimum width=1.9cm, minimum height=2.5em}]
  \node [img box]                     (img 1) {};
  \node [img box, below=0pt of img 1] (img 2) {};
  \node [font=\small] at (img 1) {image 1};
  \node [font=\small] at (img 2) {image 2};
\end{tikzpicture}

==> Figures/stack-greyscale.tex <==
\begin{tikzpicture}[img box/.style={draw, xslant=0.5, minimum width=1.8cm, minimum height=2.5em}]
  \begin{scope}[yshift=-1.25cm]
    \draw [fill=blue]  (0, 0)     -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    \draw [fill=green] (0, 0.5em) -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    \draw [fill=red]   (0, 1em)   -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    
    \draw [decorate, decoration={brace, amplitude=1ex, mirror}, very thick] (2.35, 0) -- ++(0, 3.5em);
    
    \node [img box, fill=black!40] at (3.75, 1.75em) (img 2) {};
    \node [img box, fill=black!40] at (6.3, 1.75em+1.1cm) (img 2b) {};
    \node [font=\small] at (img 2) {image 2};
  \end{scope}

  \begin{scope}[yshift=1.25cm]
    \draw [fill=blue]  (0, 0)     -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    \draw [fill=green] (0, 0.5em) -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    \draw [fill=red]   (0, 1em)   -- ++(right:1.8) -- ++(1.25em, 2.5em) -- ++(left:1.8) -- cycle;
    
    \draw [decorate, decoration={brace, amplitude=1ex, mirror}, very thick] (2.35, 0) -- ++(0, 3.5em);
    
    \node [img box, fill=black!20] at (3.75, 1.75em) (img 1) {};
    \node [img box, fill=black!20] at (6.3, 1.75em+-1.1cm) (img 1b) {};
    \node [font=\small] at (img 1) {image 1};
  \end{scope}
  
  \node [align=center, font=\small] at ($ (img 1)!0.5!(img 2) + (left:1.5) $)  {convert to\\greyscale};
  \node [align=center, font=\small] at ($ (img 1)!0.5!(img 2) + (right:0.8) $) {stack\\channels};
  \draw [very thick, -stealth] (img 1) -| (img 1b);
  \draw [very thick, -stealth] (img 2) -| (img 2b);
\end{tikzpicture}
